An Invitation to Universality in Physics, Computer Science, and Beyond

A universal Turing machine is a powerful concept - a single device can compute any function that is computable. A universal spin model, similarly, is a class of physical systems whose low energy behavior simulates that of any spin system. Our categorical framework for universality (arXiv:2307.06851) captures these and other examples of universality as instances. In this article, we present an accessible account thereof with a focus on its basic ingredients and ways to use it. Specifically, we show how to identify necessary conditions for universality, compare types of universality within each instance, and establish that universality and negation give rise to unreachability (such as uncomputability).

==> figures/copy_delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (4.5, -0.5) {};
		\node [style=bn] (5) at (4.5, 0.75) {};
		\node [style=none] (6) at (-5.5, -1.25) {$P$};
		\node [style=none] (7) at (-6.5, 1.5) {$P$};
		\node [style=none] (8) at (-4.5, 1.5) {$P$};
		\node [style=none] (9) at (4.5, -1) {$P$};
		\node [style=none] (10) at (-8, 0) {$=$};
		\node [style=none] (11) at (-9.5, 0) {$\cop$};
		\node [style=none] (12) at (3, 0) {$=$};
		\node [style=none] (13) at (1.5, 0) {$\discard$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (1.center);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.5, 1.75) {};
		\node [style=none] (5) at (5, 3.25) {};
		\node [style=none] (6) at (3.25, 3.25) {};
		\node [style=none] (12) at (0, 0) {$\mapsto$};
		\node [style=none] (33) at (2.5, 1.75) {};
		\node [style=morphism] (2) at (4, 1.75) {$\qquad q \qquad $};
		\node [style=none] (34) at (4, 1.75) {};
		\node [style=none] (35) at (5, 1.75) {};
		\node [style=none] (36) at (3.25, 1.75) {};
		\node [style=morphism] (37) at (-3.5, 0) {$ \quad s \quad $};
		\node [style=none] (38) at (-4.25, 0) {};
		\node [style=none] (39) at (-4.25, 1.5) {};
		\node [style=none] (40) at (-4.25, 2) {$T$};
		\node [style=none] (41) at (-2.75, 1.5) {};
		\node [style=none] (42) at (-2.75, 2) {$C$};
		\node [style=none] (43) at (-2.75, 0) {};
		\node [style=none] (44) at (-4.25, -1.5) {};
		\node [style=none] (45) at (-4.25, -2) {$P$};
		\node [style=none] (46) at (-2.75, -1.5) {};
		\node [style=none] (47) at (-2.75, -2) {$C$};
		\node [style=none] (48) at (3.25, 3.75) {$T$};
		\node [style=none] (49) at (5, 3.75) {$C$};
		\node [style=morphism] (50) at (4.75, 0.25) {$ \quad s \quad $};
		\node [style=none] (51) at (4, 0.5) {};
		\node [style=none] (52) at (5.5, 0.25) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=none] (54) at (3.25, -3.75) {$P'$};
		\node [style=none] (55) at (5.5, -3.25) {};
		\node [style=none] (56) at (5.5, -3.75) {$C$};
		\node [style=morphism] (57) at (4, -1.25) {$r$};
		\node [style=bn] (58) at (3.25, -2.5) {};
		\node [style=none] (59) at (2.5, -1.25) {};
		\node [style=none] (60) at (3.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (6.center);
		\draw (35.center) to (5.center);
		\draw (46.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (55.center) to (52.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (4.center);
		\draw [in=-90, out=90] (51.center) to (34.center);
		\draw [in=-90, out=150] (58) to (59.center);
		\draw (59.center) to (33.center);
		\draw [bend left] (57) to (58);
		\draw (57) to (53.center);
		\draw (60.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reachable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (2, 0.25) {};
		\node [style=none] (71) at (3.5, 0) {};
		\node [style=none] (72) at (2, -0.25) {};
		\node [style=none] (74) at (3.5, -1.5) {};
		\node [style=none] (75) at (3.5, -2) {$C$};
		\node [style=none] (81) at (2, 0.5) {};
		\node [style=none] (82) at (3.5, 0.5) {};
		\node [style=eval] (83) at (2.75, 0.5) {};
		\node [style=none] (84) at (2.75, 1.5) {};
		\node [style=none] (85) at (2.75, 2) {$B$};
		\node [style=state] (86) at (2, -1) {$t$};
		\node [style=none] (87) at (0, 0) {$=$};
		\node [style=morphism] (88) at (-2.5, 0) {$f$};
		\node [style=none] (89) at (-2.5, 1.5) {};
		\node [style=none] (90) at (-2.5, 2) {$B$};
		\node [style=none] (91) at (-2.5, -1.5) {};
		\node [style=none] (92) at (-2.5, -2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (83) to (84.center);
		\draw (70.center) to (81.center);
		\draw (71.center) to (82.center);
		\draw (86) to (72.center);
		\draw (91.center) to (88);
		\draw (88) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reachable_simulator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (69) at (0, 0.5) {$ \quad s_u  \quad $};
		\node [style=none] (70) at (-0.75, 0.75) {};
		\node [style=none] (71) at (0.75, 0.5) {};
		\node [style=none] (72) at (-0.75, 0.25) {};
		\node [style=none] (74) at (0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -2) {$C$};
		\node [style=none] (81) at (-0.75, 2) {};
		\node [style=none] (82) at (0.75, 2) {};
		\node [style=eval] (83) at (0, 2) {};
		\node [style=none] (84) at (0, 3) {};
		\node [style=none] (85) at (0, 3.5) {$B$};
		\node [style=state] (86) at (-0.75, -0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (83) to (84.center);
		\draw (70.center) to (81.center);
		\draw (71.center) to (82.center);
		\draw (86) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simulator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-7.5, 0.75) {$s_T$};
		\node [style=morphism] (13) at (-5, 0.75) {$\;\; s_C \;\;$};
		\node [style=none] (14) at (-7.5, 2) {};
		\node [style=none] (15) at (-7.5, 2.5) {$T$};
		\node [style=none] (16) at (-5, 2) {};
		\node [style=none] (17) at (-5, 2.5) {$C$};
		\node [style=none] (18) at (-5.5, 0.5) {};
		\node [style=none] (19) at (-4.5, 0.75) {};
		\node [style=bn] (20) at (-6.5, -0.5) {};
		\node [style=none] (21) at (-6.5, -1.5) {};
		\node [style=none] (22) at (-6.5, -2) {$P$};
		\node [style=none] (23) at (-4.5, -1.5) {};
		\node [style=none] (24) at (-4.5, -2) {$C$};
		\node [style=none] (25) at (-7.5, 0.5) {};
		\node [style=morphism] (27) at (4.75, -0.75) {$ \quad \; s \quad \;$};
		\node [style=none] (28) at (4, -1.75) {};
		\node [style=none] (29) at (4, -2.25) {$P$};
		\node [style=none] (30) at (5.5, -1.75) {};
		\node [style=none] (31) at (5.5, -2.25) {$C$};
		\node [style=none] (32) at (4, 1.25) {};
		\node [style=none] (34) at (5.5, 1.25) {};
		\node [style=none] (36) at (5.5, -0.75) {};
		\node [style=none] (37) at (4, -0.75) {};
		\node [style=eval] (38) at (4.75, 1.25) {};
		\node [style=none] (39) at (4.75, 2.25) {};
		\node [style=none] (40) at (4.75, 2.75) {$B$};
		\node [style=none] (41) at (-5.5, 0.75) {};
		\node [style=none] (42) at (-5.5, 0.5) {};
		\node [style=none] (43) at (3.5, 0.25) {$T$};
		\node [style=none] (44) at (6, 0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14.center);
		\draw (13) to (16.center);
		\draw [in=-90, out=15] (20) to (18.center);
		\draw (23.center) to (19.center);
		\draw (21.center) to (20);
		\draw [in=-90, out=165] (20) to (25.center);
		\draw (30.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (28.center) to (37.center);
		\draw (37.center) to (32.center);
		\draw (38) to (39.center);
		\draw (25.center) to (12);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivial_sim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-7.75, 0) {$s_T$};
		\node [style=none] (14) at (-7.75, 1) {};
		\node [style=none] (15) at (-7.75, 1.5) {$T$};
		\node [style=none] (21) at (-7.75, -1) {};
		\node [style=none] (22) at (-7.75, -1.5) {$T$};
		\node [style=morphism] (45) at (4.625, 0) {$\;\; s_C \;\;$};
		\node [style=none] (46) at (4.625, 1) {};
		\node [style=none] (47) at (4.625, 1.5) {$C$};
		\node [style=none] (49) at (5.25, 0) {};
		\node [style=none] (50) at (4, -1) {};
		\node [style=none] (51) at (4, -1.5) {$T$};
		\node [style=none] (52) at (5.25, -1) {};
		\node [style=none] (53) at (5.25, -1.5) {$C$};
		\node [style=none] (54) at (4, 0) {};
		\node [style=none] (56) at (-5.75, 0) {$=$};
		\node [style=none] (57) at (-4, 1) {};
		\node [style=none] (58) at (-4, 1.5) {$T$};
		\node [style=none] (59) at (-4, -1) {};
		\node [style=none] (60) at (-4, -1.5) {$T$};
		\node [style=none] (61) at (7.25, 0) {$=$};
		\node [style=none] (62) at (10.75, 1) {};
		\node [style=none] (63) at (10.75, 1.5) {$C$};
		\node [style=none] (64) at (10.75, -1) {};
		\node [style=none] (65) at (10.75, -1.5) {$C$};
		\node [style=none] (66) at (9.25, -1) {};
		\node [style=none] (67) at (9.25, -1.5) {$T$};
		\node [style=bn] (68) at (9.25, 0.25) {};
		\node [style=none] (69) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14.center);
		\draw (45) to (46.center);
		\draw (52.center) to (49.center);
		\draw (21.center) to (12);
		\draw (59.center) to (57.center);
		\draw (50.center) to (54.center);
		\draw (64.center) to (62.center);
		\draw (66.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/univ_sim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-8, 0) {$s_T$};
		\node [style=none] (14) at (-8, 1.5) {};
		\node [style=none] (15) at (-8, 2) {$T$};
		\node [style=none] (21) at (-8, -1.5) {};
		\node [style=none] (22) at (-8, -2) {$P$};
		\node [style=morphism] (45) at (4.875, 0) {$\;\; s_C \;\;$};
		\node [style=none] (46) at (4.875, 1.5) {};
		\node [style=none] (47) at (4.875, 2) {$C$};
		\node [style=none] (49) at (5.5, 0) {};
		\node [style=none] (50) at (4.25, -1.5) {};
		\node [style=none] (51) at (4.25, -2) {$P$};
		\node [style=none] (52) at (5.5, -1.5) {};
		\node [style=none] (53) at (5.5, -2) {$C$};
		\node [style=none] (54) at (4.25, 0) {};
		\node [style=none] (56) at (-6, 0) {$=$};
		\node [style=none] (59) at (9.25, -1.5) {};
		\node [style=none] (60) at (9.25, -2) {$P$};
		\node [style=none] (61) at (7.25, 0) {$=$};
		\node [style=none] (62) at (9.875, 1.5) {};
		\node [style=none] (63) at (9.875, 2) {$C$};
		\node [style=none] (64) at (10.5, -1.5) {};
		\node [style=none] (65) at (10.5, -2) {$C$};
		\node [style=none] (66) at (-4.25, -1.5) {};
		\node [style=none] (67) at (-4.25, -2) {$P$};
		\node [style=bn] (68) at (-4.25, -0.75) {};
		\node [style=none] (69) at (0, 0) {and};
		\node [style=morphism] (70) at (9.875, 0) {$ \langle \ph, \ph \rangle $};
		\node [style=none] (71) at (10.5, 0) {};
		\node [style=none] (72) at (9.25, 0) {};
		\node [style=state] (73) at (-4.25, 0.5) {$u$};
		\node [style=none] (74) at (-4.25, 1.5) {};
		\node [style=none] (75) at (-4.25, 2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14.center);
		\draw (45) to (46.center);
		\draw (52.center) to (49.center);
		\draw (21.center) to (12);
		\draw (50.center) to (54.center);
		\draw (66.center) to (68);
		\draw (59.center) to (72.center);
		\draw (64.center) to (71.center);
		\draw (70) to (62.center);
		\draw (73) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/univ_sim_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=none] (43) at (4, 1) {};
		\node [style=none] (44) at (2.5, -1.5) {};
		\node [style=none] (45) at (2.5, -2) {$T$};
		\node [style=none] (46) at (4, -1.5) {};
		\node [style=none] (47) at (4, -2) {$C$};
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=morphism] (69) at (-3.25, 0.5) {$ \; \quad s \; \quad $};
		\node [style=none] (70) at (-4, 0.75) {};
		\node [style=none] (71) at (-2.5, 0.5) {};
		\node [style=none] (72) at (-4, 0.25) {};
		\node [style=none] (73) at (-4, -2) {$T$};
		\node [style=none] (74) at (-2.5, -1.5) {};
		\node [style=none] (75) at (-2.5, -2) {$C$};
		\node [style=morphism] (76) at (-4, -0.75) {$r$};
		\node [style=none] (77) at (-4, -1.5) {};
		\node [style=eval] (78) at (3.25, 1) {};
		\node [style=none] (79) at (3.25, 3) {};
		\node [style=none] (80) at (3.25, 3.5) {$B$};
		\node [style=none] (81) at (-4, 2) {};
		\node [style=none] (82) at (-2.5, 2) {};
		\node [style=eval] (83) at (-3.25, 2) {};
		\node [style=none] (84) at (-3.25, 3) {};
		\node [style=none] (85) at (-3.25, 3.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (43.center);
		\draw (44.center) to (38.center);
		\draw (74.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (76) to (72.center);
		\draw (77.center) to (76);
		\draw (78) to (79.center);
		\draw (83) to (84.center);
		\draw (70.center) to (81.center);
		\draw (71.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

